Hadron form factors using density-density correlators

Gauge invariant density-density correlators yield detailed information on hadron structure. Hadron deformation and form factors can be extracted for momentum transfers up to about 6 GeV$^2$. We use stochastic techniques and dilution to compute the all to all propagator required for the exact evaluation of density-density correlators. We present first results for the pion form factor.

==> BaryonA.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{BaryonA.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10383,4687)(766,-7244)
\put(10951,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1051,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(z,t)$}}}}
\end{picture}%


==> BaryonB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{BaryonB.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10383,4687)(766,-7244)
\put(1051,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(z,t)$}}}}
\put(10951,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\end{picture}%


==> Meson.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Meson.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11584,5824)(-33,-6899)
\put(1051,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(z,t)$}}}}
\put(6076,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\rho^d\left(\vec{x}+\vec{y},t_1\right)$}}}}
\put(10951,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(6076,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\rho^u\left(\vec{x},t_1\right)$}}}}
\end{picture}%

